Generalized equation of relativistic quantum mechanics

We develop a new concept of quantum mechanics which is based on a generalized space-time and on an action vector space similar to it. Both spaces are provided by algebraic properties. This allows to calculate the Dirac matrixes and to derive quantum mechanics equations from structure equations of the specified algebras. A new interpretation of the wave function is given as differential of the action vector. A generalization of the Dirac equation for 8-component wave function is derived. It is interpreted as the equation for two leptons of the same generation. A procedure of the approximate description of free leptons is formulated. The generalized equation of quantum mechanics is reduced to the Dirac, Pauli and Schr\"odinger equations by the sequential use of this procedure. We explain the existence of three lepton generations.

==> (inline-0) <==
\begin{tabular}{lrr}
   \raisebox{-2.3mm}{$\varepsilon_{0\phantom{21}}\,\sim$}&
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}\\
         \vsp{-2mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{l}{}&
         \ii{ 1}&&\ii{ 3}\\
   \cline{2-9}
   \ib{32} &\p1&   &   &   &   &   &   &    \\
   \ib{13} &   &\p1&   &   &   &   &   &    \\
   \ib{21} &   &   &\p1&   &   &   &   &    \\
   \ib{0}  &   &   &   &\p1&   &   &   &    \\
   \cline{2-9}
   \ib{1}  &   &   &   &   &\p1&   &   &    \\
   \ib{2}  &   &   &   &   &   &\p1&   &    \\
   \ib{3}  &   &   &   &   &   &   &\p1&    \\
   \ib{123}&   &   &   &   &   &   &   &\p1 \\
   \cline{2-9}
   \end{tabular}
   }%
&
\begin{tabular}{r}
   \vsp{0.4mm}
   \raisebox{-2.6mm}{=\hspace*{2\tabcolsep}%
   ${\it 1} \,\Cdot$}%
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{|cc|cc|c}
         \multicolumn{1}{c}{}&
         \multicolumn{1}{c}{\ii{0}}&&
         \multicolumn{1}{c}{\ii{123}}\\
         \vsp{-2mm}
         \multicolumn{1}{c}{\ii{13}}&
         \multicolumn{1}{c}{}&
         \multicolumn{1}{c}{\ii{ 2}}\\
     \cline{1-4}
     \p1&   &   &   &\ib{13} \\
        &\p1&   &   &\ib{0}  \\
     \cline{1-4}
        &   &\p1&   &\ib{2}  \\
        &   &   &\p1&\ib{123}\\
     \cline{1-4}
   \end{tabular}
   }%
   \\
   \vsp{1.2mm}%
   \raisebox{-1.9mm}{=\hspace*{2\tabcolsep}%
   ${\it 1} \,\Cdot$}%
   {%
   \tabcolsep=1mm
   \begin{tabular}{|c|c|c}
     \multicolumn{1}{c}{\ii{0}}&
     \multicolumn{1}{c}{\ii{123}}\\
     \cline{1-2}
     \Pl{\openone}&             &\ib{2}  \\
     \cline{1-2}
                  &\Pl{\openone}&\ib{123}\\
     \cline{1-2}
   \end{tabular}
   }%
\end{tabular}
\end{tabular}
\end{flushleft}
%----------------------------------------------------{ Figure 0 }{end}

%----------------------------------------------------{ Figure 1 }
\begin{flushleft}
\tabcolsep=1.5mm
\hspace*{0mm}%
\begin{tabular}{lrr}
   \raisebox{-2.3mm}{$\varepsilon_{1\phantom{23}}\,\sim$}&
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}\\
         \vsp{-2mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{l}{}&
         \ii{ 1}&&\ii{ 3}\\
   \cline{2-9}
   \ib{32} &   &   &   &   &   &   &   &\m1 \\
   \ib{13} &   &   &   &   &   &   &\m1&    \\
   \ib{21} &   &   &   &   &   &\p1&   &    \\
   \ib{0}  &   &   &   &   &\p1&   &   &    \\
   \cline{2-9}
   \ib{1}  &   &   &   &\p1&   &   &   &    \\
   \ib{2}  &   &   &\p1&   &   &   &   &    \\
   \ib{3}  &   &\m1&   &   &   &   &   &    \\
   \ib{123}&\m1&   &   &   &   &   &   &    \\
   \cline{2-9}
   \end{tabular}
   }%
&
\begin{tabular}{r}
   \vsp{5.0mm}
   =\hspace*{2\tabcolsep}%
   $a \,\Cdot$
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{|cc|cc|}
     \hline
        &   &   &\m1 \\
        &   &\p1&    \\
     \hline
        &\p1&   &    \\
     \m1&   &   &    \\
     \hline
   \end{tabular}
   }%
   \\
   \vsp{4.3mm}%
   =\hspace*{2\tabcolsep}%
   $a \,\Cdot$
   {%
   \tabcolsep=1mm
   \begin{tabular}{|c|c|}
     \hline
                      &\mL{I}   \\
     \hline
     \pL{I}  &                  \\
     \hline
   \end{tabular}
   }%
\end{tabular}
\end{tabular}
\end{flushleft}
%----------------------------------------------------{ Figure 1 }{end}

%----------------------------------------------------{ Figure 2 }
\begin{flushleft}
\tabcolsep=1.5mm
\hspace*{0mm}%
\begin{tabular}{lrr}
   \raisebox{-2.3mm}{$\varepsilon_{2\phantom{31}}\,\sim$}&
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}\\
         \vsp{-2mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{l}{}&
         \ii{ 1}&&\ii{ 3}\\
   \cline{2-9}
   \ib{32} &   &   &   &   &   &   &\p1&    \\
   \ib{13} &   &   &   &   &   &   &   &\m1 \\
   \ib{21} &   &   &   &   &\m1&   &   &    \\
   \ib{0}  &   &   &   &   &   &\p1&   &    \\
   \cline{2-9}
   \ib{1}  &   &   &\m1&   &   &   &   &    \\
   \ib{2}  &   &   &   &\p1&   &   &   &    \\
   \ib{3}  &\p1&   &   &   &   &   &   &    \\
   \ib{123}&   &\m1&   &   &   &   &   &    \\
   \cline{2-9}
   \end{tabular}
   }%
&
\begin{tabular}{r}
   \vsp{5.0mm}
   =\hspace*{2\tabcolsep}%
   $b \,\Cdot$
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{|cc|cc|}
     \hline
         &    &    &\m 1 \\
         &    &\p 1&     \\
     \hline
         &\p 1&    &     \\
     \m 1&    &    &     \\
     \hline
   \end{tabular}
   }%
   \\
   \vsp{4.3mm}%
   =\hspace*{2\tabcolsep}%
   $b \,\Cdot$
   {%
   \tabcolsep=1mm
   \begin{tabular}{|c|c|}
     \hline
                      &\mL{I}   \\
     \hline
     \pL{I}  &                  \\
     \hline
   \end{tabular}
   }%
\end{tabular}
\end{tabular}
\end{flushleft}
%----------------------------------------------------{ Figure 2 }{end}

%----------------------------------------------------{ Figure 3 }
\begin{flushleft}
\tabcolsep=1.5mm
\hspace*{0mm}%
\begin{tabular}{lrr}
   \raisebox{-2.3mm}{$\varepsilon_{3\phantom{21}}\,\sim$}&
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}\\
         \vsp{-2mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{l}{}&
         \ii{ 1}&&\ii{ 3}\\
   \cline{2-9}
   \ib{32} &   &   &   &   &   &\m1&   &    \\
   \ib{13} &   &   &   &   &\p1&   &   &    \\
   \ib{21} &   &   &   &   &   &   &   &\m1 \\
   \ib{0}  &   &   &   &   &   &   &\p1&    \\
   \cline{2-9}
   \ib{1}  &   &\p1&   &   &   &   &   &    \\
   \ib{2}  &\m1&   &   &   &   &   &   &    \\
   \ib{3}  &   &   &   &\p1&   &   &   &    \\
   \ib{123}&   &   &\m1&   &   &   &   &    \\
   \cline{2-9}
   \end{tabular}
   }%
&
\begin{tabular}{r}
   \vsp{5.0mm}
   =\hspace*{2\tabcolsep}%
   $i \,\Cdot$
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{|cc|cc|}
     \hline
        &   &\m1&    \\
        &   &   &\m1 \\
     \hline
     \p1&   &   &    \\
        &\p1&   &    \\
     \hline
   \end{tabular}
   }%
   \\
   \vsp{4.3mm}%
   =\hspace*{2\tabcolsep}%
   $i \,\Cdot$
   {%
   \tabcolsep=1mm
   \begin{tabular}{|c|c|}
     \hline
                  &\mL{\openone} \\
     \hline
     \pL{\openone}&              \\
     \hline
   \end{tabular}
   }%
\end{tabular}
\end{tabular}
\end{flushleft}
%----------------------------------------------------{ Figure 3 }{end}

%----------------------------------------------------{ Figure 4 }
\begin{flushleft}
\tabcolsep=1.5mm
\hspace*{0mm}%
\begin{tabular}{lrr}
   \raisebox{-2.3mm}{$\varepsilon_{21\phantom{3}}\,\sim$}&
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}\\
         \vsp{-2mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{l}{}&
         \ii{ 1}&&\ii{ 3}\\
   \cline{2-9}
   \ib{32} &   &\p1&   &   &   &   &   &    \\
   \ib{13} &\m1&   &   &   &   &   &   &    \\
   \ib{21} &   &   &   &\p1&   &   &   &    \\
   \ib{0}  &   &   &\m1&   &   &   &   &    \\
   \cline{2-9}
   \ib{1}  &   &   &   &   &   &\p1&   &    \\
   \ib{2}  &   &   &   &   &\m1&   &   &    \\
   \ib{3}  &   &   &   &   &   &   &   &\p1 \\
   \ib{123}&   &   &   &   &   &   &\m1&    \\
   \cline{2-9}
   \end{tabular}
   }%
&
\begin{tabular}{r}
   \vsp{5.0mm}
   =\hspace*{2\tabcolsep}%
   $i \,\Cdot$
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{|cc|cc|}
     \hline
     \p1&   &   &    \\
        &\p1&   &    \\
     \hline
        &   &\p1&    \\
        &   &   &\p1 \\
     \hline
   \end{tabular}
   }%
   \\
   \vsp{4.3mm}%
   =\hspace*{2\tabcolsep}%
   $i \,\Cdot$
   {%
   \tabcolsep=1mm
   \begin{tabular}{|c|c|}
     \hline
     \Pl{\openone}&              \\
     \hline
                  &\Pl{\openone} \\
     \hline
   \end{tabular}
   }%
\end{tabular}
\end{tabular}
\end{flushleft}
%----------------------------------------------------{ Figure 4 }{end}

%----------------------------------------------------{ Figure 5 }
\begin{flushleft}
\tabcolsep=1.5mm
\hspace*{0mm}%
\begin{tabular}{lrr}
   \raisebox{-2.3mm}{$\varepsilon_{13\phantom{2}}\,\sim$}&
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}\\
         \vsp{-2mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{l}{}&
         \ii{ 1}&&\ii{ 3}\\
   \cline{2-9}
   \ib{32} &   &   &\m1&   &   &   &   &    \\
   \ib{13} &   &   &   &\p1&   &   &   &    \\
   \ib{21} &\p1&   &   &   &   &   &   &    \\
   \ib{0}  &   &\m1&   &   &   &   &   &    \\
   \cline{2-9}
   \ib{1}  &   &   &   &   &   &   &\m1&    \\
   \ib{2}  &   &   &   &   &   &   &   &\p1 \\
   \ib{3}  &   &   &   &   &\p1&   &   &    \\
   \ib{123}&   &   &   &   &   &\m1&   &    \\
   \cline{2-9}
   \end{tabular}
   }%
&
\begin{tabular}{r}
   \vsp{5.0mm}
   =\hspace*{2\tabcolsep}%
   $b \,\Cdot$
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{|cc|cc|}
     \hline
         &\p 1&    &     \\
     \m 1&    &    &     \\
     \hline
         &    &    &\p 1 \\
         &    &\m 1&     \\
     \hline
   \end{tabular}
   }%
   \\
   \vsp{4.3mm}%
   =\hspace*{2\tabcolsep}%
   $b \,\Cdot$
   {%
   \tabcolsep=1mm
   \begin{tabular}{|c|c|}
     \hline
     \Pl{I}  &                  \\
     \hline
                      &\Pl{I}   \\
     \hline
   \end{tabular}
   }%
\end{tabular}
\end{tabular}
\end{flushleft}
%----------------------------------------------------{ Figure 5 }{end}

%----------------------------------------------------{ Figure 6 }
\begin{flushleft}
\tabcolsep=1.5mm
\hspace*{0mm}%
\begin{tabular}{lrr}
   \raisebox{-2.3mm}{$\varepsilon_{32\phantom{1}}\,\sim$}&
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}\\
         \vsp{-2mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{l}{}&
         \ii{ 1}&&\ii{ 3}\\
   \cline{2-9}
   \ib{32} &   &   &   &\p1&   &   &   &    \\
   \ib{13} &   &   &\p1&   &   &   &   &    \\
   \ib{21} &   &\m1&   &   &   &   &   &    \\
   \ib{0}  &\m1&   &   &   &   &   &   &    \\
   \cline{2-9}
   \ib{1}  &   &   &   &   &   &   &   &\p1 \\
   \ib{2}  &   &   &   &   &   &   &\p1&    \\
   \ib{3}  &   &   &   &   &   &\m1&   &    \\
   \ib{123}&   &   &   &   &\m1&   &   &    \\
   \cline{2-9}
   \end{tabular}
   }%
&
\begin{tabular}{r}
   \vsp{5.0mm}
   =\hspace*{2\tabcolsep}%
   $a \,\Cdot$
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{|cc|cc|}
     \hline
        &\p1&   &    \\
     \m1&   &   &    \\
     \hline
        &   &   &\p1 \\
        &   &\m1&    \\
     \hline
   \end{tabular}
   }%
   \\
   \vsp{4.3mm}%
   =\hspace*{2\tabcolsep}%
   $a \,\Cdot$
   {%
   \tabcolsep=1mm
   \begin{tabular}{|c|c|}
     \hline
     \Pl{I}  &                  \\
     \hline
                      &\Pl{I}   \\
     \hline
   \end{tabular}
   }%
\end{tabular}
\end{tabular}
\end{flushleft}
%----------------------------------------------------{ Figure 6 }{end}

%----------------------------------------------------{ Figure 7 }
\begin{flushleft}
\tabcolsep=1.5mm
\hspace*{0mm}%
\begin{tabular}{lrr}
   \raisebox{-2.3mm}{$\varepsilon_{123}\,\sim$}&
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}\\
         \vsp{-2mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{l}{}&
         \ii{ 1}&&\ii{ 3}\\
   \cline{2-9}
   \ib{32} &   &   &   &   &\m1&   &   &    \\
   \ib{13} &   &   &   &   &   &\m1&   &    \\
   \ib{21} &   &   &   &   &   &   &\m1&    \\
   \ib{0}  &   &   &   &   &   &   &   &\m1 \\
   \cline{2-9}
   \ib{1}  &\p1&   &   &   &   &   &   &    \\
   \ib{2}  &   &\p1&   &   &   &   &   &    \\
   \ib{3}  &   &   &\p1&   &   &   &   &    \\
   \ib{123}&   &   &   &\p1&   &   &   &    \\
   \cline{2-9}
   \end{tabular}
   }%
&
\begin{tabular}{r}
   \vsp{5.0mm}
   =\hspace*{2\tabcolsep}%
   ${\it 1} \,\Cdot$
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{|cc|cc|}
     \hline
        &   &\m1&    \\
        &   &   &\m1 \\
     \hline
     \p1&   &   &    \\
        &\p1&   &    \\
     \hline
   \end{tabular}
   }%
   \\
   \vsp{4.3mm}%
   =\hspace*{2\tabcolsep}%
   ${\it 1} \,\Cdot$
   {%
   \tabcolsep=1mm
   \begin{tabular}{|c|c|}
     \hline
                  &\mL{\openone} \\
     \hline
     \pL{\openone}&              \\
     \hline
   \end{tabular}
   }%
\end{tabular}
\end{tabular}
\begin{tabular}{|c|c|}
     \hline
     \p1&    \\
     \hline
        &\p1 \\
     \hline
   \end{tabular}
   }$\,, \quad$
   $a ={}\!$
   {\footnotesize
   \tabcolsep=1mm
   \renewcommand{\arraystretch}{0.95}
   \begin{tabular}{|c|c|}
     \hline
        &\p1 \\
     \hline
     \p1&    \\
     \hline
   \end{tabular}
   }$\,, \quad$
   $b ={}\!$
   {\footnotesize
   \tabcolsep=1mm
   \renewcommand{\arraystretch}{0.95}
   \begin{tabular}{|c|c|}
     \hline
     \m1&    \\
     \hline
        &\p1 \\
     \hline
   \end{tabular}
   }$\,, \quad$
   $i ={}\!$
   {\footnotesize
   \tabcolsep=1mm
   \renewcommand{\arraystretch}{0.95}
   \begin{tabular}{|c|c|}
     \hline
        &\p1 \\
     \hline
     \m1&    \\
     \hline
   \end{tabular}
\begin{tabular}{|c|c|}
     \hline
     \p1&    \\
     \hline
        &\p1 \\
     \hline
   \end{tabular}
   }$\,, \qquad$
   $I ={}\!$
   {\footnotesize
   \tabcolsep=1mm
   \renewcommand{\arraystretch}{0.95}
   \begin{tabular}{|c|c|}
     \hline
        &\p1 \\
     \hline
     \m1&    \\
     \hline
   \end{tabular}
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\varepsilon_{0} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\
     \ib{13}  &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\
     \ib{21}  &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &    \\
     \ib{0}   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\
   \cline{2-17}
     \ib{42}  &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &    \\
     \ib{14}  &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &    \\
     \ib{1324}&   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &    \\
     \ib{34}  &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &    \\
   \cline{2-17}
     \ib{1}   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &    \\
     \ib{2}   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &    \\
     \ib{3}   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &    \\
     \ib{123} &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &    \\
   \cline{2-17}
     \ib{134} &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &    \\
     \ib{234} &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\
     \ib{4}   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&    \\
     \ib{124} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1 \\
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     \multicolumn{2}{r}{
          \raisebox{-2.6mm}{=\hspace*{2\tabcolsep}%
      ${\it 1} \,\Cdot$}
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|c}
         \multicolumn{1}{r}{}&
         \ii{0}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{123}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{c}{\ii{13}}&&
         \ii{14}&
         \multicolumn{1}{l}{}&
         \ii{2}&&\ii{134}\\
        \cline{1-8}
        \p1&   &   &   &   &   &   &   &\ib{13}  \\
           &\p1&   &   &   &   &   &   &\ib{0}   \\
           &   &\p1&   &   &   &   &   &\ib{14}  \\
           &   &   &\p1&   &   &   &   &\ib{34}  \\
        \cline{1-8}
           &   &   &   &\p1&   &   &   &\ib{2}   \\
           &   &   &   &   &\p1&   &   &\ib{123} \\
           &   &   &   &   &   &\p1&   &\ib{234} \\
           &   &   &   &   &   &   &\p1&\ib{124} \\
        \cline{1-8}
      \end{tabular}
      }%
      \raisebox{-2.9mm}{\hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      ${\it 1} \,\Cdot$}%
      {\begin{tabular}{|cc|cc|c}
         \multicolumn{1}{c}{}&
         \multicolumn{1}{c}{\ii{34}}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-2mm}
         \multicolumn{1}{c}{\ii{0}}&
         \multicolumn{1}{c}{}&
         \multicolumn{1}{c}{\ii{123}}\\
        \cline{1-4}
        \Pl{\openone}&             &             &             &\ib{0}   \\
                     &\Pl{\openone}&             &             &\ib{34}  \\
        \cline{1-4}
                     &             &\Pl{\openone}&             &\ib{123} \\
                     &             &             &\Pl{\openone}&\ib{124} \\
        \cline{1-4}
      \end{tabular}
      }}%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 0 }{end}

\bigskip
%----------------------------------------------------{ Figure 1 }
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\varepsilon_{1} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &    \\ %1
     \ib{13}  &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &    \\ %2
     \ib{21}  &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &    \\ %3
     \ib{0}   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &    \\ %4
   \cline{2-17}
     \ib{42}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1 \\ %5
     \ib{14}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&    \\ %6
     \ib{1324}&   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\ %7
     \ib{34}  &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\ %9
     \ib{2}   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %10
     \ib{3}   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %11
     \ib{123} &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %12
   \cline{2-17}
     \ib{134} &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &    \\ %13
     \ib{234} &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &    \\ %14
     \ib{4}   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &    \\ %15
     \ib{124} &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     & =\hspace*{2\tabcolsep}%
      $a \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
           &   &   &   &   &\m1&   &    \\
           &   &   &   &\p1&   &   &    \\
           &   &   &   &   &   &   &\m1 \\
           &   &   &   &   &   &\p1&    \\
        \hline
           &\p1&   &   &   &   &   &    \\
        \m1&   &   &   &   &   &   &    \\
           &   &   &\p1&   &   &   &    \\
           &   &\m1&   &   &   &   &    \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {$a \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
                      &              &\ml{I} &                 \\
                      &              &              &\ml{I}    \\
        \hline
        \Pl{I} &              &              &                 \\
                      &\Pl{I} &              &                 \\
        \hline
      \end{tabular}
      }%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 1 }{end}

\bigskip
%----------------------------------------------------{ Figure 2 }
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\varepsilon_{2} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &    \\ %1
     \ib{13}  &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &    \\ %2
     \ib{21}  &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &    \\ %3
     \ib{0}   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &    \\ %4
   \cline{2-17}
     \ib{42}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&    \\ %5
     \ib{14}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1 \\ %6
     \ib{1324}&   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &    \\ %7
     \ib{34}  &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %9
     \ib{2}   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\ %10
     \ib{3}   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %11
     \ib{123} &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %12
   \cline{2-17}
     \ib{134} &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &    \\ %13
     \ib{234} &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &    \\ %14
     \ib{4}   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &    \\ %15
     \ib{124} &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     & =\hspace*{2\tabcolsep}%
      $b \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
            &    &    &    &    &\m 1&    &     \\
            &    &    &    &\p 1&    &    &     \\
            &    &    &    &    &    &    &\m 1 \\
            &    &    &    &    &    &\p 1&     \\
        \hline
            &\p 1&    &    &    &    &    &     \\
        \m 1&    &    &    &    &    &    &     \\
            &    &    &\p 1&    &    &    &     \\
            &    &\m 1&    &    &    &    &     \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {$b \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
                      &              &\ml{I} &                 \\
                      &              &              &\ml{I}    \\
        \hline
        \Pl{I} &              &              &                 \\
                      &\Pl{I} &              &                 \\
        \hline
      \end{tabular}
      }%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 2 }{end}

\bigskip
%----------------------------------------------------{ Figure 3 }
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\varepsilon_{3} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &    \\ %1
     \ib{13}  &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &    \\ %2
     \ib{21}  &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &    \\ %3
     \ib{0}   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &    \\ %4
   \cline{2-17}
     \ib{42}  &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\ %5
     \ib{14}  &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &    \\ %6
     \ib{1324}&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1 \\ %7
     \ib{34}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&    \\ %8
   \cline{2-17}
     \ib{1}   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %9
     \ib{2}   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %10
     \ib{3}   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\ %11
     \ib{123} &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %12
   \cline{2-17}
     \ib{134} &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &    \\ %13
     \ib{234} &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &    \\ %14
     \ib{4}   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &    \\ %15
     \ib{124} &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     & =\hspace*{2\tabcolsep}%
      $i \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
           &   &   &   &\m1&   &   &    \\
           &   &   &   &   &\m1&   &    \\
           &   &   &   &   &   &\p1&    \\
           &   &   &   &   &   &   &\p1 \\
        \hline
        \p1&   &   &   &   &   &   &    \\
           &\p1&   &   &   &   &   &    \\
           &   &\m1&   &   &   &   &    \\
           &   &   &\m1&   &   &   &    \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {$i \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
                     &             &\ml{\openone}&             \\
                     &             &             &\Pl{\openone}\\
        \hline
        \Pl{\openone}&             &             &             \\
                     &\ml{\openone}&             &             \\
        \hline
      \end{tabular}
      }%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 3 }{end}

\bigskip
%----------------------------------------------------{ Figure 4 }
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\varepsilon_{4} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\ %1
     \ib{13}  &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &    \\ %2
     \ib{21}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1 \\ %3
     \ib{0}   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&    \\ %4
   \cline{2-17}
     \ib{42}  &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &    \\ %5
     \ib{14}  &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &    \\ %6
     \ib{1324}&   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &    \\ %7
     \ib{34}  &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &    \\ %9
     \ib{2}   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &    \\ %10
     \ib{3}   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &    \\ %11
     \ib{123} &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &    \\ %12
   \cline{2-17}
     \ib{134} &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %13
     \ib{234} &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %14
     \ib{4}   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\ %15
     \ib{124} &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     & =\hspace*{2\tabcolsep}%
      $i \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
           &   &   &   &   &   &\p1&    \\
           &   &   &   &   &   &   &\p1 \\
           &   &   &   &\m1&   &   &    \\
           &   &   &   &   &\m1&   &    \\
        \hline
           &   &\m1&   &   &   &   &    \\
           &   &   &\m1&   &   &   &    \\
        \p1&   &   &   &   &   &   &    \\
           &\p1&   &   &   &   &   &    \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {$i \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
                     &             &             &\Pl{\openone}\\
                     &             &\ml{\openone}&             \\
        \hline
                     &\ml{\openone}&             &             \\
        \Pl{\openone}&             &             &             \\
        \hline
      \end{tabular}
      }%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 4 }{end}

\bigskip
%----------------------------------------------------{ Figure 5 }
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\varepsilon_{21} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %1
     \ib{13}  &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %2
     \ib{21}  &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\ %3
     \ib{0}   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %4
   \cline{2-17}
     \ib{42}  &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &    \\ %5
     \ib{14}  &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &    \\ %6
     \ib{1324}&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &    \\ %7
     \ib{34}  &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &    \\ %9
     \ib{2}   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &    \\ %10
     \ib{3}   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &    \\ %11
     \ib{123} &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &    \\ %12
   \cline{2-17}
     \ib{134} &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\ %13
     \ib{234} &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &    \\ %14
     \ib{4}   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1 \\ %15
     \ib{124} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     & =\hspace*{2\tabcolsep}%
      $i \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
        \p1&   &   &   &   &   &   &    \\
           &\p1&   &   &   &   &   &    \\
           &   &\p1&   &   &   &   &    \\
           &   &   &\p1&   &   &   &    \\
        \hline
           &   &   &   &\p1&   &   &    \\
           &   &   &   &   &\p1&   &    \\
           &   &   &   &   &   &\p1&    \\
           &   &   &   &   &   &   &\p1 \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {$i \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
        \Pl{\openone}&             &             &             \\
                     &\Pl{\openone}&             &             \\
        \hline
                     &             &\Pl{\openone}&             \\
                     &             &             &\Pl{\openone}\\
        \hline
      \end{tabular}
      }%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 5 }{end}

\bigskip
%----------------------------------------------------{ Figure 6 }
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\varepsilon_{13} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %1
     \ib{13}  &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\ %2
     \ib{21}  &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %3
     \ib{0}   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %4
   \cline{2-17}
     \ib{42}  &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &    \\ %5
     \ib{14}  &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &    \\ %6
     \ib{1324}&   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &    \\ %7
     \ib{34}  &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &    \\ %9
     \ib{2}   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &    \\ %10
     \ib{3}   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &    \\ %11
     \ib{123} &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &    \\ %12
   \cline{2-17}
     \ib{134} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&    \\ %13
     \ib{234} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1 \\ %14
     \ib{4}   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &    \\ %15
     \ib{124} &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     & =\hspace*{2\tabcolsep}%
      $b \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
            &\p 1&    &    &    &    &    &     \\
        \m 1&    &    &    &    &    &    &     \\
            &    &    &\m 1&    &    &    &     \\
            &    &\p 1&    &    &    &    &     \\
        \hline
            &    &    &    &    &\p 1&    &     \\
            &    &    &    &\m 1&    &    &     \\
            &    &    &    &    &    &    &\m 1 \\
            &    &    &    &    &    &\p 1&     \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {$b \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
        \Pl{I} &       &       &          \\
               &\ml{I} &       &          \\
        \hline
               &       &\Pl{I} &          \\
               &       &       &\ml{I}    \\
        \hline
      \end{tabular}
      }%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 6 }{end}

\bigskip
%----------------------------------------------------{ Figure 7 }
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\varepsilon_{32} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\ %1
     \ib{13}  &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %2
     \ib{21}  &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %3
     \ib{0}   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %4
   \cline{2-17}
     \ib{42}  &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &    \\ %5
     \ib{14}  &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &    \\ %6
     \ib{1324}&   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &    \\ %7
     \ib{34}  &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &    \\ %9
     \ib{2}   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &    \\ %10
     \ib{3}   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &    \\ %11
     \ib{123} &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &    \\ %12
   \cline{2-17}
     \ib{134} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1 \\ %13
     \ib{234} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&    \\ %14
     \ib{4}   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\ %15
     \ib{124} &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     & =\hspace*{2\tabcolsep}%
      $a \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
           &\p1&    &   &   &   &    &    \\
        \m1&   &    &   &   &   &    &    \\
           &   &    &\m1&   &   &    &    \\
           &   & \p1&   &   &   &    &    \\
        \hline
           &   &    &   &   &\p1&    &    \\
           &   &    &   &\m1&   &    &    \\
           &   &    &   &   &   &    &\m1 \\
           &   &    &   &   &   & \p1&    \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {$a \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
        \Pl{I} &       &       &        \\
               &\ml{I} &       &        \\
        \hline
               &       &\Pl{I} &        \\
               &       &       &\ml{I}  \\
        \hline
      \end{tabular}
      }%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 7 }{end}

\bigskip
%----------------------------------------------------{ Figure 8 }
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\varepsilon_{14} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &    \\ %1
     \ib{13}  &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &    \\ %2
     \ib{21}  &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &    \\ %3
     \ib{0}   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &    \\ %4
   \cline{2-17}
     \ib{42}  &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %5
     \ib{14}  &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\ %6
     \ib{1324}&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %7
     \ib{34}  &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&    \\ %9
     \ib{2}   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1 \\ %10
     \ib{3}   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &    \\ %11
     \ib{123} &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\ %12
   \cline{2-17}
     \ib{134} &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &    \\ %13
     \ib{234} &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &    \\ %14
     \ib{4}   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &    \\ %15
     \ib{124} &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     & =\hspace*{2\tabcolsep}%
      $b \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
           &   &   &\m1&   &   &   &    \\
           &   &\p1&   &   &   &   &    \\
           &\p1&   &   &   &   &   &    \\
        \m1&   &   &   &   &   &   &    \\
        \hline
           &   &   &   &   &   &   &\m1 \\
           &   &   &   &   &   &\p1&    \\
           &   &   &   &   &\p1&   &    \\
           &   &   &   &\m1&   &   &    \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {$b \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
               &\ml{I} &       &        \\
        \Pl{I} &       &       &        \\
        \hline
               &       &       &\ml{I}  \\
               &       &\Pl{I} &        \\
        \hline
      \end{tabular}
      }%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 8 }{end}

\bigskip
%----------------------------------------------------{ Figure 9 }
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\varepsilon_{42} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &    \\ %1
     \ib{13}  &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &    \\ %2
     \ib{21}  &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &    \\ %3
     \ib{0}   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &    \\ %4
   \cline{2-17}
     \ib{42}  &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\ %5
     \ib{14}  &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %6
     \ib{1324}&   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %7
     \ib{34}  &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1 \\ %9
     \ib{2}   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&    \\ %10
     \ib{3}   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\ %11
     \ib{123} &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &    \\ %12
   \cline{2-17}
     \ib{134} &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &    \\ %13
     \ib{234} &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &    \\ %14
     \ib{4}   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &    \\ %15
     \ib{124} &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     & =\hspace*{2\tabcolsep}%
      $a \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
            &    &    &\m 1&    &    &    &     \\
            &    &\p 1&    &    &    &    &     \\
            &\p 1&    &    &    &    &    &     \\
        \m 1&    &    &    &    &    &    &     \\
        \hline
            &    &    &    &    &    &    &\m 1 \\
            &    &    &    &    &    &\p 1&     \\
            &    &    &    &    &\p 1&    &     \\
            &    &    &    &\m 1&    &    &     \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {$a \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
               &\ml{I} &       &        \\
        \Pl{I} &       &       &        \\
        \hline
               &       &       &\ml{I}  \\
               &       &\Pl{I} &        \\
        \hline
      \end{tabular}
      }%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 9 }{end}

\bigskip
%----------------------------------------------------{ Figure 10}
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\varepsilon_{34} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &    \\ %1
     \ib{13}  &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &    \\ %2
     \ib{21}  &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &    \\ %3
     \ib{0}   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &    \\ %4
   \cline{2-17}
     \ib{42}  &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %5
     \ib{14}  &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %6
     \ib{1324}&   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %7
     \ib{34}  &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &    \\ %9
     \ib{2}   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\ %10
     \ib{3}   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&    \\ %11
     \ib{123} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1 \\ %12
   \cline{2-17}
     \ib{134} &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &    \\ %13
     \ib{234} &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &    \\ %14
     \ib{4}   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &    \\ %15
     \ib{124} &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     & =\hspace*{2\tabcolsep}%
      ${\it 1} \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
           &   &\p1&   &   &   &   &    \\
           &   &   &\p1&   &   &   &    \\
        \p1&   &   &   &   &   &   &    \\
           &\p1&   &   &   &   &   &    \\
        \hline
           &   &   &   &   &   &\p1&    \\
           &   &   &   &   &   &   &\p1 \\
           &   &   &   &\p1&   &   &    \\
           &   &   &   &   &\p1&   &    \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {${\it 1} \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
                     &\Pl{\openone}&             &             \\
        \Pl{\openone}&             &             &             \\
        \hline
                     &             &             &\Pl{\openone}\\
                     &             &\Pl{\openone}&             \\
        \hline
      \end{tabular}
      }%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 10}{end}

\bigskip
%----------------------------------------------------{ Figure 11}
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\varepsilon_{123} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &    \\ %1
     \ib{13}  &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &    \\ %2
     \ib{21}  &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &    \\ %3
     \ib{0}   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &    \\ %4
   \cline{2-17}
     \ib{42}  &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &    \\ %5
     \ib{14}  &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\ %6
     \ib{1324}&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&    \\ %7
     \ib{34}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1 \\ %8
   \cline{2-17}
     \ib{1}   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %9
     \ib{2}   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %10
     \ib{3}   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %11
     \ib{123} &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\ %12
   \cline{2-17}
     \ib{134} &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &    \\ %13
     \ib{234} &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &    \\ %14
     \ib{4}   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &    \\ %15
     \ib{124} &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     & =\hspace*{2\tabcolsep}%
      ${\it 1} \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
           &   &   &   &\m1&   &   &    \\
           &   &   &   &   &\m1&   &    \\
           &   &   &   &   &   &\p1&    \\
           &   &   &   &   &   &   &\p1 \\
        \hline
        \p1&   &   &   &   &   &   &    \\
           &\p1&   &   &   &   &   &    \\
           &   &\m1&   &   &   &   &    \\
           &   &   &\m1&   &   &   &    \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {${\it 1} \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
                     &             &\ml{\openone}&             \\
                     &             &             &\Pl{\openone}\\
        \hline
        \Pl{\openone}&             &             &             \\
                     &\ml{\openone}&             &             \\
        \hline
      \end{tabular}
      }%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 11}{end}

\bigskip
%----------------------------------------------------{ Figure 12}
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\varepsilon_{124} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &    \\ %1
     \ib{13}  &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\ %2
     \ib{21}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&    \\ %3
     \ib{0}   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1 \\ %4
   \cline{2-17}
     \ib{42}  &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &    \\ %5
     \ib{14}  &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &    \\ %6
     \ib{1324}&   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &    \\ %7
     \ib{34}  &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &    \\ %9
     \ib{2}   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &    \\ %10
     \ib{3}   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &    \\ %11
     \ib{123} &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &    \\ %12
   \cline{2-17}
     \ib{134} &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %13
     \ib{234} &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %14
     \ib{4}   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %15
     \ib{124} &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     & =\hspace*{2\tabcolsep}%
      ${\it 1} \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
           &   &   &   &   &   &\p1&    \\
           &   &   &   &   &   &   &\p1 \\
           &   &   &   &\m1&   &   &    \\
           &   &   &   &   &\m1&   &    \\
        \hline
           &   &\m1&   &   &   &   &    \\
           &   &   &\m1&   &   &   &    \\
        \p1&   &   &   &   &   &   &    \\
           &\p1&   &   &   &   &   &    \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {${\it 1} \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
                     &             &             &\Pl{\openone}\\
                     &             &\ml{\openone}&             \\
        \hline
                     &\ml{\openone}&             &             \\
        \Pl{\openone}&             &             &             \\
        \hline
      \end{tabular}
      }%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 12}{end}

\bigskip
%----------------------------------------------------{ Figure 13}
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\varepsilon_{134} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1 \\ %1
     \ib{13}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&    \\ %2
     \ib{21}  &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\ %3
     \ib{0}   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &    \\ %4
   \cline{2-17}
     \ib{42}  &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &    \\ %5
     \ib{14}  &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &    \\ %6
     \ib{1324}&   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &    \\ %7
     \ib{34}  &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &    \\ %9
     \ib{2}   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &    \\ %10
     \ib{3}   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &    \\ %11
     \ib{123} &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &    \\ %12
   \cline{2-17}
     \ib{134} &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\ %13
     \ib{234} &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %14
     \ib{4}   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %15
     \ib{124} &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     & =\hspace*{2\tabcolsep}%
      $a \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
            &    &    &    &    &    &    &\m 1 \\
            &    &    &    &    &    &\p 1&     \\
            &    &    &    &    &\m 1&    &     \\
            &    &    &    &\p 1&    &    &     \\
        \hline
            &    &    &\p 1&    &    &    &     \\
            &    &\m 1&    &    &    &    &     \\
            &\p 1&    &    &    &    &    &     \\
        \m 1&    &    &    &    &    &    &     \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {$a \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
               &       &       &\ml{I} \\
               &       &\ml{I} &       \\
        \hline
               &\Pl{I} &       &       \\
        \Pl{I} &       &       &       \\
        \hline
      \end{tabular}
      }%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 13}{end}

\bigskip
%----------------------------------------------------{ Figure 14}
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\varepsilon_{234} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&    \\ %1
     \ib{13}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1 \\ %2
     \ib{21}  &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &    \\ %3
     \ib{0}   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\ %4
   \cline{2-17}
     \ib{42}  &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &    \\ %5
     \ib{14}  &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &    \\ %6
     \ib{1324}&   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &    \\ %7
     \ib{34}  &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &    \\ %9
     \ib{2}   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &    \\ %10
     \ib{3}   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &    \\ %11
     \ib{123} &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &    \\ %12
   \cline{2-17}
     \ib{134} &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %13
     \ib{234} &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\ %14
     \ib{4}   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %15
     \ib{124} &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     & =\hspace*{2\tabcolsep}%
      $b \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
           &   &   &   &   &   &   &\m1 \\
           &   &   &   &   &   &\p1&    \\
           &   &   &   &   &\m1&   &    \\
           &   &   &   &\p1&   &   &    \\
        \hline
           &   &   &\p1&   &   &   &    \\
           &   &\m1&   &   &   &   &    \\
           &\p1&   &   &   &   &   &    \\
        \m1&   &   &   &   &   &   &    \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {$b \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
               &       &       &\ml{I} \\
               &       &\ml{I} &       \\
        \hline
               &\Pl{I} &       &       \\
        \Pl{I} &       &       &       \\
        \hline
      \end{tabular}
      }%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 14}{end}

\bigskip
%----------------------------------------------------{ Figure 15}
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\varepsilon_{1324} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &    \\ %1
     \ib{13}  &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &    \\ %2
     \ib{21}  &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &    \\ %3
     \ib{0}   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &    \\ %4
   \cline{2-17}
     \ib{42}  &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %5
     \ib{14}  &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %6
     \ib{1324}&   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\ %7
     \ib{34}  &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\ %9
     \ib{2}   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &    \\ %10
     \ib{3}   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1 \\ %11
     \ib{123} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&    \\ %12
   \cline{2-17}
     \ib{134} &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &    \\ %13
     \ib{234} &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &    \\ %14
     \ib{4}   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &    \\ %15
     \ib{124} &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     & =\hspace*{2\tabcolsep}%
      $i \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
           &   &\p1&   &   &   &   &    \\
           &   &   &\p1&   &   &   &    \\
        \p1&   &   &   &   &   &   &    \\
           &\p1&   &   &   &   &   &    \\
        \hline
           &   &   &   &   &   &\p1&    \\
           &   &   &   &   &   &   &\p1 \\
           &   &   &   &\p1&   &   &    \\
           &   &   &   &   &\p1&   &    \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {$i \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
                     &\Pl{\openone}&             &             \\
        \Pl{\openone}&             &             &             \\
        \hline
                     &             &             &\Pl{\openone}\\
                     &             &\Pl{\openone}&             \\
        \hline
      \end{tabular}

==> (inline-1) <==
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\Epsilon^{0} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\
     \ib{13}  &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\
     \ib{21}  &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &    \\
     \ib{0}   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\
   \cline{2-17}
     \ib{42}  &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &    \\
     \ib{14}  &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &    \\
     \ib{1324}&   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &    \\
     \ib{34}  &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &    \\
   \cline{2-17}
     \ib{1}   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &    \\
     \ib{2}   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &    \\
     \ib{3}   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &    \\
     \ib{123} &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &    \\
   \cline{2-17}
     \ib{134} &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &    \\
     \ib{234} &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\
     \ib{4}   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&    \\
     \ib{124} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1 \\
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     \multicolumn{2}{r}{
          \raisebox{-2.6mm}{=\hspace*{2\tabcolsep}%
      ${\it 1} \,\Cdot$}
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|c}
         \multicolumn{1}{r}{}&
         \ii{0}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{123}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{c}{\ii{13}}&&
         \ii{14}&
         \multicolumn{1}{l}{}&
         \ii{2}&&\ii{134}\\
        \cline{1-8}
        \p1&   &   &   &   &   &   &   &\ib{13}  \\
           &\p1&   &   &   &   &   &   &\ib{0}   \\
           &   &\p1&   &   &   &   &   &\ib{14}  \\
           &   &   &\p1&   &   &   &   &\ib{34}  \\
        \cline{1-8}
           &   &   &   &\p1&   &   &   &\ib{2}   \\
           &   &   &   &   &\p1&   &   &\ib{123} \\
           &   &   &   &   &   &\p1&   &\ib{234} \\
           &   &   &   &   &   &   &\p1&\ib{124} \\
        \cline{1-8}
      \end{tabular}
      }%
      \raisebox{-2.9mm}{\hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      ${\it 1} \,\Cdot$}%
      {\begin{tabular}{|cc|cc|c}
         \multicolumn{1}{c}{}&
         \multicolumn{1}{c}{\ii{34}}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-2mm}
         \multicolumn{1}{c}{\ii{0}}&
         \multicolumn{1}{c}{}&
         \multicolumn{1}{c}{\ii{123}}\\
        \cline{1-4}
        \Pl{\openone}&             &             &             &\ib{0}   \\
                     &\Pl{\openone}&             &             &\ib{34}  \\
        \cline{1-4}
                     &             &\Pl{\openone}&             &\ib{123} \\
                     &             &             &\Pl{\openone}&\ib{124} \\
        \cline{1-4}
      \end{tabular}
      }}%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 0 }{end}

\bigskip
%----------------------------------------------------{ Figure 1 }
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\Epsilon^{1} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &    \\ %1
     \ib{13}  &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &    \\ %2
     \ib{21}  &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &    \\ %3
     \ib{0}   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &    \\ %4
   \cline{2-17}
     \ib{42}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1 \\ %5
     \ib{14}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&    \\ %6
     \ib{1324}&   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &    \\ %7
     \ib{34}  &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\ %9
     \ib{2}   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %10
     \ib{3}   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %11
     \ib{123} &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %12
   \cline{2-17}
     \ib{134} &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &    \\ %13
     \ib{234} &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &    \\ %14
     \ib{4}   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &    \\ %15
     \ib{124} &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     \multicolumn{2}{r}{=\hspace*{2\tabcolsep}%
      $i \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
           &   &   &   &   &\m1&   &    \\
           &   &   &   &\m1&   &   &    \\
           &   &   &   &   &   &   &\m1 \\
           &   &   &   &   &   &\m1&    \\
        \hline
           &\p1&   &   &   &   &   &    \\
        \p1&   &   &   &   &   &   &    \\
           &   &   &\p1&   &   &   &    \\
           &   &\p1&   &   &   &   &    \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {$i \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
                      &              &\mL{\sigma^1} &                 \\
                      &              &              &\mL{\sigma^1}    \\
        \hline
        \pL{\sigma^1} &              &              &                 \\
                      &\pL{\sigma^1} &              &                 \\
        \hline
      \end{tabular}
      }}%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 1 }{end}

\bigskip
%----------------------------------------------------{ Figure 2 }
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\Epsilon^{2} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &    \\ %1
     \ib{13}  &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &    \\ %2
     \ib{21}  &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &    \\ %3
     \ib{0}   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &    \\ %4
   \cline{2-17}
     \ib{42}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&    \\ %5
     \ib{14}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1 \\ %6
     \ib{1324}&   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &    \\ %7
     \ib{34}  &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %9
     \ib{2}   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\ %10
     \ib{3}   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %11
     \ib{123} &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %12
   \cline{2-17}
     \ib{134} &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &    \\ %13
     \ib{234} &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &    \\ %14
     \ib{4}   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &    \\ %15
     \ib{124} &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     \multicolumn{2}{r}{=\hspace*{2\tabcolsep}%
      $i \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
            &    &    &    &    &\p i&    &     \\
            &    &    &    &\m i&    &    &     \\
            &    &    &    &    &    &    &\p i \\
            &    &    &    &    &    &\m i&     \\
        \hline
            &\m i&    &    &    &    &    &     \\
        \p i&    &    &    &    &    &    &     \\
            &    &    &\m i&    &    &    &     \\
            &    &\p i&    &    &    &    &     \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {$i \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
                      &              &\mL{\sigma^2} &                 \\
                      &              &              &\mL{\sigma^2}    \\
        \hline
        \pL{\sigma^2} &              &              &                 \\
                      &\pL{\sigma^2} &              &                 \\
        \hline
      \end{tabular}
      }}%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 2 }{end}

\bigskip
%----------------------------------------------------{ Figure 3 }
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\Epsilon^{3} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &    \\ %1
     \ib{13}  &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &    \\ %2
     \ib{21}  &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &    \\ %3
     \ib{0}   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &    \\ %4
   \cline{2-17}
     \ib{42}  &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\ %5
     \ib{14}  &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &    \\ %6
     \ib{1324}&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1 \\ %7
     \ib{34}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&    \\ %8
   \cline{2-17}
     \ib{1}   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %9
     \ib{2}   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %10
     \ib{3}   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\ %11
     \ib{123} &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %12
   \cline{2-17}
     \ib{134} &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &    \\ %13
     \ib{234} &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &    \\ %14
     \ib{4}   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &    \\ %15
     \ib{124} &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     \multicolumn{2}{r}{=\hspace*{2\tabcolsep}%
      $i \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
           &   &   &   &\p1&   &   &    \\
           &   &   &   &   &\m1&   &    \\
           &   &   &   &   &   &\p1&    \\
           &   &   &   &   &   &   &\m1 \\
        \hline
        \m1&   &   &   &   &   &   &    \\
           &\p1&   &   &   &   &   &    \\
           &   &\m1&   &   &   &   &    \\
           &   &   &\p1&   &   &   &    \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {$i \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
                      &              &\mL{\sigma^3} &                 \\
                      &              &              &\mL{\sigma^3}    \\
        \hline
        \pL{\sigma^3} &              &              &                 \\
                      &\pL{\sigma^3} &              &                 \\
        \hline
      \end{tabular}
      }}%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 3 }{end}

\bigskip
%----------------------------------------------------{ Figure 4 }
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\Epsilon^{4} \,\sim (-1)\Cdot{}\!\!$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &    \\ %1
     \ib{13}  &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &    \\ %2
     \ib{21}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1 \\ %3
     \ib{0}   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&    \\ %4
   \cline{2-17}
     \ib{42}  &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &    \\ %5
     \ib{14}  &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &    \\ %6
     \ib{1324}&   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &    \\ %7
     \ib{34}  &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &    \\ %9
     \ib{2}   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &    \\ %10
     \ib{3}   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &    \\ %11
     \ib{123} &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &    \\ %12
   \cline{2-17}
     \ib{134} &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %13
     \ib{234} &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %14
     \ib{4}   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &    \\ %15
     \ib{124} &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     \multicolumn{2}{r}{=\hspace*{2\tabcolsep}%
      $i \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
           &   &   &   &   &   &\p1&    \\
           &   &   &   &   &   &   &\p1 \\
           &   &   &   &\p1&   &   &    \\
           &   &   &   &   &\p1&   &    \\
        \hline
           &   &\p1&   &   &   &   &    \\
           &   &   &\p1&   &   &   &    \\
        \p1&   &   &   &   &   &   &    \\
           &\p1&   &   &   &   &   &    \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {$i \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
                     &             &             &\Pl{\openone}\\
                     &             &\Pl{\openone}&             \\
        \hline
                     &\Pl{\openone}&             &             \\
        \Pl{\openone}&             &             &             \\
        \hline
      \end{tabular}
      }}%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 4 }{end}

\bigskip
%----------------------------------------------------{ Figure 5 }
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\Epsilon^{21} \,\sim (-1)\Cdot{}\!\!$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %1
     \ib{13}  &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %2
     \ib{21}  &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &    \\ %3
     \ib{0}   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %4
   \cline{2-17}
     \ib{42}  &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &    \\ %5
     \ib{14}  &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &    \\ %6
     \ib{1324}&   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &    \\ %7
     \ib{34}  &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &    \\ %9
     \ib{2}   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &    \\ %10
     \ib{3}   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &    \\ %11
     \ib{123} &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &    \\ %12
   \cline{2-17}
     \ib{134} &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\ %13
     \ib{234} &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &    \\ %14
     \ib{4}   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1 \\ %15
     \ib{124} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     \multicolumn{2}{r}{=\hspace*{2\tabcolsep}%
      $i \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
        \m1&   &   &   &   &   &   &    \\
           &\p1&   &   &   &   &   &    \\
           &   &\m1&   &   &   &   &    \\
           &   &   &\p1&   &   &   &    \\
        \hline
           &   &   &   &\m1&   &   &    \\
           &   &   &   &   &\p1&   &    \\
           &   &   &   &   &   &\m1&    \\
           &   &   &   &   &   &   &\p1 \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {$i \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
        \Pl{\sigma^3} &              &              &                 \\
                      &\Pl{\sigma^3} &              &                 \\
        \hline
                      &              &\Pl{\sigma^3} &                 \\
                      &              &              &\Pl{\sigma^3}    \\
        \hline
      \end{tabular}
      }}%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 5 }{end}

\bigskip
%----------------------------------------------------{ Figure 6 }
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\Epsilon^{13} \,\sim (-1)\Cdot{}\!\!$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %1
     \ib{13}  &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &    \\ %2
     \ib{21}  &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %3
     \ib{0}   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %4
   \cline{2-17}
     \ib{42}  &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &    \\ %5
     \ib{14}  &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &    \\ %6
     \ib{1324}&   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &    \\ %7
     \ib{34}  &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &    \\ %9
     \ib{2}   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &    \\ %10
     \ib{3}   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &    \\ %11
     \ib{123} &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &    \\ %12
   \cline{2-17}
     \ib{134} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&    \\ %13
     \ib{234} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1 \\ %14
     \ib{4}   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &    \\ %15
     \ib{124} &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     \multicolumn{2}{r}{=\hspace*{2\tabcolsep}%
      $i \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
            &\m i&    &    &    &    &    &     \\
        \p i&    &    &    &    &    &    &     \\
            &    &    &\m i&    &    &    &     \\
            &    &\p i&    &    &    &    &     \\
        \hline
            &    &    &    &    &\m i&    &     \\
            &    &    &    &\p i&    &    &     \\
            &    &    &    &    &    &    &\m i \\
            &    &    &    &    &    &\p i&     \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {$i \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
        \Pl{\sigma^2} &              &              &                 \\
                      &\Pl{\sigma^2} &              &                 \\
        \hline
                      &              &\Pl{\sigma^2} &                 \\
                      &              &              &\Pl{\sigma^2}    \\
        \hline
      \end{tabular}
      }}%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 6 }{end}

\bigskip
%----------------------------------------------------{ Figure 7 }
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\Epsilon^{32} \,\sim (-1)\Cdot{}\!\!$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &    \\ %1
     \ib{13}  &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %2
     \ib{21}  &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %3
     \ib{0}   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %4
   \cline{2-17}
     \ib{42}  &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &    \\ %5
     \ib{14}  &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &    \\ %6
     \ib{1324}&   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &    \\ %7
     \ib{34}  &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &    \\ %9
     \ib{2}   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &    \\ %10
     \ib{3}   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &    \\ %11
     \ib{123} &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &    \\ %12
   \cline{2-17}
     \ib{134} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1 \\ %13
     \ib{234} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&    \\ %14
     \ib{4}   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &    \\ %15
     \ib{124} &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     \multicolumn{2}{r}{=\hspace*{2\tabcolsep}%
      $i \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
           &\p1&    &   &   &   &    &    \\
        \p1&   &    &   &   &   &    &    \\
           &   &    &\p1&   &   &    &    \\
           &   & \p1&   &   &   &    &    \\
        \hline
           &   &    &   &   &\p1&    &    \\
           &   &    &   &\p1&   &    &    \\
           &   &    &   &   &   &    &\p1 \\
           &   &    &   &   &   & \p1&    \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {$i \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
        \Pl{\sigma^1} &              &              &                 \\
                      &\Pl{\sigma^1} &              &                 \\
        \hline
                      &              &\Pl{\sigma^1} &                 \\
                      &              &              &\Pl{\sigma^1}    \\
        \hline
      \end{tabular}
      }}%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 7 }{end}

\bigskip
%----------------------------------------------------{ Figure 8 }
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\Epsilon^{14} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &    \\ %1
     \ib{13}  &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &    \\ %2
     \ib{21}  &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &    \\ %3
     \ib{0}   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &    \\ %4
   \cline{2-17}
     \ib{42}  &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %5
     \ib{14}  &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\ %6
     \ib{1324}&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %7
     \ib{34}  &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&    \\ %9
     \ib{2}   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1 \\ %10
     \ib{3}   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &    \\ %11
     \ib{123} &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &    \\ %12
   \cline{2-17}
     \ib{134} &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &    \\ %13
     \ib{234} &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &    \\ %14
     \ib{4}   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &    \\ %15
     \ib{124} &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     \multicolumn{2}{r}{=\hspace*{2\tabcolsep}%
      ${\it 1} \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
           &   &   &\p1&   &   &   &    \\
           &   &\p1&   &   &   &   &    \\
           &\p1&   &   &   &   &   &    \\
        \p1&   &   &   &   &   &   &    \\
        \hline
           &   &   &   &   &   &   &\m1 \\
           &   &   &   &   &   &\m1&    \\
           &   &   &   &   &\m1&   &    \\
           &   &   &   &\m1&   &   &    \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {${\it 1} \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
                      &\pL{\sigma^1} &              &               \\
        \pL{\sigma^1} &              &              &               \\
        \hline
                      &              &              &\mL{\sigma^1}  \\
                      &              &\mL{\sigma^1} &               \\
        \hline
      \end{tabular}
      }}%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 8 }{end}

\bigskip
%----------------------------------------------------{ Figure 9 }
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\Epsilon^{42} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &    \\ %1
     \ib{13}  &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &    \\ %2
     \ib{21}  &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &    \\ %3
     \ib{0}   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &    \\ %4
   \cline{2-17}
     \ib{42}  &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\ %5
     \ib{14}  &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %6
     \ib{1324}&   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %7
     \ib{34}  &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1 \\ %9
     \ib{2}   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&    \\ %10
     \ib{3}   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\ %11
     \ib{123} &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &    \\ %12
   \cline{2-17}
     \ib{134} &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &    \\ %13
     \ib{234} &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &    \\ %14
     \ib{4}   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &    \\ %15
     \ib{124} &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     \multicolumn{2}{r}{=\hspace*{2\tabcolsep}%
      ${\it 1} \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
            &    &    &\p i&    &    &    &     \\
            &    &\m i&    &    &    &    &     \\
            &\p i&    &    &    &    &    &     \\
        \m i&    &    &    &    &    &    &     \\
        \hline
            &    &    &    &    &    &    &\m i \\
            &    &    &    &    &    &\p i&     \\
            &    &    &    &    &\m i&    &     \\
            &    &    &    &\p i&    &    &     \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {${\it 1} \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
                      &\mL{\sigma^2} &              &               \\
        \mL{\sigma^2} &              &              &               \\
        \hline
                      &              &              &\pL{\sigma^2}  \\
                      &              &\pL{\sigma^2} &               \\
        \hline
      \end{tabular}
      }}%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 9 }{end}

\bigskip
%----------------------------------------------------{ Figure 10}
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\Epsilon^{34} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &    \\ %1
     \ib{13}  &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &    \\ %2
     \ib{21}  &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &    \\ %3
     \ib{0}   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &    \\ %4
   \cline{2-17}
     \ib{42}  &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %5
     \ib{14}  &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %6
     \ib{1324}&   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %7
     \ib{34}  &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &    \\ %9
     \ib{2}   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\ %10
     \ib{3}   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&    \\ %11
     \ib{123} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1 \\ %12
   \cline{2-17}
     \ib{134} &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &    \\ %13
     \ib{234} &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &    \\ %14
     \ib{4}   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &    \\ %15
     \ib{124} &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     \multicolumn{2}{r}{=\hspace*{2\tabcolsep}%
      ${\it 1} \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
           &   &\m1&   &   &   &   &    \\
           &   &   &\p1&   &   &   &    \\
        \m1&   &   &   &   &   &   &    \\
           &\p1&   &   &   &   &   &    \\
        \hline
           &   &   &   &   &   &\p1&    \\
           &   &   &   &   &   &   &\m1 \\
           &   &   &   &\p1&   &   &    \\
           &   &   &   &   &\m1&   &    \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {${\it 1} \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
                      &\pL{\sigma^3} &              &               \\
        \pL{\sigma^3} &              &              &               \\
        \hline
                      &              &              &\mL{\sigma^3}  \\
                      &              &\mL{\sigma^3} &               \\
        \hline
      \end{tabular}
      }}%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 10}{end}

\bigskip
%----------------------------------------------------{ Figure 11}
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\Epsilon^{123} \,\sim (-1)\Cdot{}\!\!$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &    \\ %1
     \ib{13}  &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &    \\ %2
     \ib{21}  &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &    \\ %3
     \ib{0}   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &    \\ %4
   \cline{2-17}
     \ib{42}  &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &    \\ %5
     \ib{14}  &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\ %6
     \ib{1324}&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&    \\ %7
     \ib{34}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1 \\ %8
   \cline{2-17}
     \ib{1}   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %9
     \ib{2}   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %10
     \ib{3}   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %11
     \ib{123} &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &    \\ %12
   \cline{2-17}
     \ib{134} &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &    \\ %13
     \ib{234} &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &    \\ %14
     \ib{4}   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &    \\ %15
     \ib{124} &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     \multicolumn{2}{r}{=\hspace*{2\tabcolsep}%
      ${\it 1} \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
           &   &   &   &\m1&   &   &    \\
           &   &   &   &   &\m1&   &    \\
           &   &   &   &   &   &\m1&    \\
           &   &   &   &   &   &   &\m1 \\
        \hline
        \p1&   &   &   &   &   &   &    \\
           &\p1&   &   &   &   &   &    \\
           &   &\p1&   &   &   &   &    \\
           &   &   &\p1&   &   &   &    \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {${\it 1} \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
                     &             &\ml{\openone}&             \\
                     &             &             &\ml{\openone}\\
        \hline
        \Pl{\openone}&             &             &             \\
                     &\Pl{\openone}&             &             \\
        \hline
      \end{tabular}
      }}%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 11}{end}

\bigskip
%----------------------------------------------------{ Figure 12}
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\Epsilon^{124} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &    \\ %1
     \ib{13}  &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &    \\ %2
     \ib{21}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&    \\ %3
     \ib{0}   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1 \\ %4
   \cline{2-17}
     \ib{42}  &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &    \\ %5
     \ib{14}  &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &    \\ %6
     \ib{1324}&   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &    \\ %7
     \ib{34}  &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &    \\ %9
     \ib{2}   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &    \\ %10
     \ib{3}   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &    \\ %11
     \ib{123} &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &    \\ %12
   \cline{2-17}
     \ib{134} &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %13
     \ib{234} &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %14
     \ib{4}   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %15
     \ib{124} &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     \multicolumn{2}{r}{=\hspace*{2\tabcolsep}%
      ${\it 1} \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
           &   &   &   &   &   &\m1&    \\
           &   &   &   &   &   &   &\p1 \\
           &   &   &   &\m1&   &   &    \\
           &   &   &   &   &\p1&   &    \\
        \hline
           &   &\m1&   &   &   &   &    \\
           &   &   &\p1&   &   &   &    \\
        \m1&   &   &   &   &   &   &    \\
           &\p1&   &   &   &   &   &    \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {${\it 1} \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
                      &              &              &\Pl{\sigma^3} \\
                      &              &\Pl{\sigma^3} &              \\
        \hline
                      &\Pl{\sigma^3} &              &              \\
        \Pl{\sigma^3} &              &              &              \\
        \hline
      \end{tabular}
      }}%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 12}{end}

\bigskip
%----------------------------------------------------{ Figure 13}
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\Epsilon^{134} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1 \\ %1
     \ib{13}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&    \\ %2
     \ib{21}  &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &    \\ %3
     \ib{0}   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &    \\ %4
   \cline{2-17}
     \ib{42}  &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &    \\ %5
     \ib{14}  &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &    \\ %6
     \ib{1324}&   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &    \\ %7
     \ib{34}  &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &    \\ %9
     \ib{2}   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &    \\ %10
     \ib{3}   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &    \\ %11
     \ib{123} &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &    \\ %12
   \cline{2-17}
     \ib{134} &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\ %13
     \ib{234} &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %14
     \ib{4}   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %15
     \ib{124} &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     \multicolumn{2}{r}{=\hspace*{2\tabcolsep}%
      ${\it 1} \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
            &    &    &    &    &    &    &\p i \\
            &    &    &    &    &    &\m i&     \\
            &    &    &    &    &\p i&    &     \\
            &    &    &    &\m i&    &    &     \\
        \hline
            &    &    &\p i&    &    &    &     \\
            &    &\m i&    &    &    &    &     \\
            &\p i&    &    &    &    &    &     \\
        \m i&    &    &    &    &    &    &     \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {$(-{\it 1}) \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
                      &              &              &\Pl{\sigma^2} \\
                      &              &\Pl{\sigma^2} &              \\
        \hline
                      &\Pl{\sigma^2} &              &              \\
        \Pl{\sigma^2} &              &              &              \\
        \hline
      \end{tabular}
      }}%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 13}{end}

\bigskip
%----------------------------------------------------{ Figure 14}
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\Epsilon^{234} \,\sim$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&    \\ %1
     \ib{13}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1 \\ %2
     \ib{21}  &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &    \\ %3
     \ib{0}   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\ %4
   \cline{2-17}
     \ib{42}  &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &    \\ %5
     \ib{14}  &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &    \\ %6
     \ib{1324}&   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &    \\ %7
     \ib{34}  &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &    \\ %9
     \ib{2}   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &    \\ %10
     \ib{3}   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &    \\ %11
     \ib{123} &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &    \\ %12
   \cline{2-17}
     \ib{134} &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %13
     \ib{234} &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &    \\ %14
     \ib{4}   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %15
     \ib{124} &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     \multicolumn{2}{r}{=\hspace*{2\tabcolsep}%
      ${\it 1} \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
           &   &   &   &   &   &   &\p1 \\
           &   &   &   &   &   &\p1&    \\
           &   &   &   &   &\p1&   &    \\
           &   &   &   &\p1&   &   &    \\
        \hline
           &   &   &\p1&   &   &   &    \\
           &   &\p1&   &   &   &   &    \\
           &\p1&   &   &   &   &   &    \\
        \p1&   &   &   &   &   &   &    \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {${\it 1} \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
                      &              &              &\Pl{\sigma^1} \\
                      &              &\Pl{\sigma^1} &              \\
        \hline
                      &\Pl{\sigma^1} &              &              \\
        \Pl{\sigma^1} &              &              &              \\
        \hline
      \end{tabular}
      }}%
\end{tabular}
}
\end{flushleft}
%----------------------------------------------------{ Figure 14}{end}

\bigskip
%----------------------------------------------------{ Figure 15}
\begin{flushleft}
\fbox{
\tabcolsep=1.5mm
\begin{tabular}{ll}
   \raisebox{-2.5mm}{$\Epsilon^{1324} \,\sim (-1)\Cdot{}\!\!$} &
   {\footnotesize
   \tabcolsep=1mm
   \begin{tabular}{c|cccc|cccc|cccc|cccc|}
         \multicolumn{2}{r}{}&
         \ii{13}&&
         \multicolumn{1}{c}{\ii{ 0}}&&
         \ii{14}&&
         \multicolumn{1}{c}{\ii{34}}&&
         \ii{ 2}&&
         \multicolumn{1}{c}{\ii{123}}&&
         \ii{234}&&
         \multicolumn{1}{c}{\ii{124}}\\
         \vsp{-1.5mm}
         \multicolumn{1}{l}{}&
         \ii{32}&&\ii{21}&
         \multicolumn{1}{c}{}&
         \ii{42}&&\ii{1324}&
         \multicolumn{1}{c}{}&
         \ii{1}&&\ii{3}&
         \multicolumn{1}{c}{}&
         \ii{134}&&\ii{4}  \\
   \cline{2-17}
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
     \ib{32}  &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &    \\ %1
     \ib{13}  &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &    \\ %2
     \ib{21}  &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &    \\ %3
     \ib{0}   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &    \\ %4
   \cline{2-17}
     \ib{42}  &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %5
     \ib{14}  &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &    \\ %6
     \ib{1324}&   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &    \\ %7
     \ib{34}  &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &    \\ %8
   \cline{2-17}
     \ib{1}   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &    \\ %9
     \ib{2}   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &    \\ %10
     \ib{3}   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1 \\ %11
     \ib{123} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&    \\ %12
   \cline{2-17}
     \ib{134} &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &    \\ %13
     \ib{234} &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &    \\ %14
     \ib{4}   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &    \\ %15
     \ib{124} &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &    \\ %16
        %       1   2   3   4   5   6   7   8   9   10  11  12  13  14  15  16
   \cline{2-17}
   \end{tabular}
   }\\
     \vsp{3mm}
     \multicolumn{2}{r}{=\hspace*{2\tabcolsep}%
      $i \,\Cdot$
      \tabcolsep=1mm%
      {\footnotesize%
      \begin{tabular}{|cccc|cccc|}
        \hline
           &   &\p1&   &   &   &   &    \\
           &   &   &\p1&   &   &   &    \\
        \p1&   &   &   &   &   &   &    \\
           &\p1&   &   &   &   &   &    \\
        \hline
           &   &   &   &   &   &\m1&    \\
           &   &   &   &   &   &   &\m1 \\
           &   &   &   &\m1&   &   &    \\
           &   &   &   &   &\m1&   &    \\
        \hline
      \end{tabular}
      }%
      \hspace*{2\tabcolsep}=\hspace*{2\tabcolsep}%
      {$i \,\Cdot$
      \begin{tabular}{|cc|cc|}
        \hline
                     &\Pl{\openone}&             &             \\
        \Pl{\openone}&             &             &             \\
        \hline
                     &             &             &\ml{\openone}\\
                     &             &\ml{\openone}&             \\
        \hline
      \end{tabular}
